Tricritical point of lattice QCD with Wilson quarks at finite temperature and density

First principle study of QCD at finite temperature $T$ and chemical potential $\mu$ is essential for understanding a wide range of phenomena from heavy-ion collisions to cosmology and neutron stars. However, in the presence of finite density, the critical behavior lattice gauge theory without species doubling, is unknown. At strong coupling, we examine the phase structure on the $(\mu,T)$ plane, using Hamiltonian lattice QCD with Wilson fermions. A tricritical point is found, separating the first and second order chiral phase transitions. Such a tricritical point at finite $T$ has not been found in previous work in the Hamiltonian formalism with Kogut-Susskind fermions or naive fermions.

==> Phase.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2339,1943)(0,0)%
\special{psfile=phase.ps llx=0 lly=0 urx=468 ury=454 rwi=4680}
\put(1344,1793){\makebox(0,0){$r=1$}}%
\put(1344,50){\makebox(0,0){$\mu'$}}%
\put(900,750){\makebox(0,0){$\langle {\bar \psi} \psi \rangle \ne 0$}}
\put(1900,1200){\makebox(0,0){$\langle {\bar \psi} \psi \rangle = 0$}}
\put(100,971){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$T'$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2289,200){\makebox(0,0){4}}%
\put(2053,200){\makebox(0,0){3.5}}%
\put(1817,200){\makebox(0,0){3}}%
\put(1581,200){\makebox(0,0){2.5}}%
\put(1345,200){\makebox(0,0){2}}%
\put(1108,200){\makebox(0,0){1.5}}%
\put(872,200){\makebox(0,0){1}}%
\put(636,200){\makebox(0,0){0.5}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1643){\makebox(0,0)[r]{2.5}}%
\put(350,1374){\makebox(0,0)[r]{2}}%
\put(350,1106){\makebox(0,0)[r]{1.5}}%
\put(350,837){\makebox(0,0)[r]{1}}%
\put(350,569){\makebox(0,0)[r]{0.5}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> Phi_n_nbar_mesh_T0p4_mu0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2519,1943)(0,0)%
\special{psfile=phi_n_nbar_mesh_T0p4_mu0.ps llx=0 lly=0 urx=504 ury=454 rwi=5040}
\put(403,1430){\makebox(0,0){${\Phi \over 2N_cN_fN_s}$}}%
\put(277,1252){\makebox(0,0)[r]{-1.5}}%
\put(277,1094){\makebox(0,0)[r]{-2.0}}%
\put(277,937){\makebox(0,0)[r]{-2.5}}%
\put(277,780){\makebox(0,0)[r]{-3.0}}%
\put(2072,460){\makebox(0,0){${\bar n}$}}%
\put(2163,670){\makebox(0,0)[l]{1}}%
\put(2038,599){\makebox(0,0)[l]{0.8}}%
\put(1913,528){\makebox(0,0)[l]{0.6}}%
\put(1787,457){\makebox(0,0)[l]{0.4}}%
\put(1662,385){\makebox(0,0)[l]{0.2}}%
\put(1537,314){\makebox(0,0)[l]{0}}%
\put(789,347){\makebox(0,0){$n$}}%
\put(1444,283){\makebox(0,0){1}}%
\put(1227,324){\makebox(0,0){0.8}}%
\put(1010,365){\makebox(0,0){0.6}}%
\put(793,407){\makebox(0,0){0.4}}%
\put(576,448){\makebox(0,0){0.2}}%
\put(359,489){\makebox(0,0){0}}%
\put(1259,1600){\makebox(0,0){$r=1, \mu'=0, T'=0.4$}}%
\end{picture}%
\endgroup
\endinput


==> Phi_n_nbar_mesh_T0p4_mu3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2519,1943)(0,0)%
\special{psfile=phi_n_nbar_mesh_T0p4_mu3.ps llx=0 lly=0 urx=504 ury=454 rwi=5040}
\put(403,1430){\makebox(0,0){${\Phi \over 2N_cN_fN_s}$}}%
\put(277,1157){\makebox(0,0)[r]{-6.02}}%
\put(277,966){\makebox(0,0)[r]{-6.03}}%
\put(277,776){\makebox(0,0)[r]{-6.04}}%
\put(2072,460){\makebox(0,0){${\bar n}$}}%
\put(2163,670){\makebox(0,0)[l]{1}}%
\put(2038,599){\makebox(0,0)[l]{0.8}}%
\put(1913,528){\makebox(0,0)[l]{0.6}}%
\put(1787,457){\makebox(0,0)[l]{0.4}}%
\put(1662,385){\makebox(0,0)[l]{0.2}}%
\put(1537,314){\makebox(0,0)[l]{0}}%
\put(789,347){\makebox(0,0){$n$}}%
\put(1444,283){\makebox(0,0){1}}%
\put(1227,324){\makebox(0,0){0.8}}%
\put(1010,365){\makebox(0,0){0.6}}%
\put(793,407){\makebox(0,0){0.4}}%
\put(576,448){\makebox(0,0){0.2}}%
\put(359,489){\makebox(0,0){0}}%
\put(1259,1600){\makebox(0,0){$r=1, \mu'=3.0, T'=0.4$}}%
\end{picture}%
\endgroup
\endinput


==> Phi_n_nbar_mesh_T0p4_mu3p5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2519,1943)(0,0)%
\special{psfile=phi_n_nbar_mesh_T0p4_mu3p5.ps llx=0 lly=0 urx=504 ury=454 rwi=5040}
\put(403,1430){\makebox(0,0){${\Phi \over 2N_cN_fN_s}$}}%
\put(277,1160){\makebox(0,0)[r]{-6.6}}%
\put(277,977){\makebox(0,0)[r]{-6.8}}%
\put(277,795){\makebox(0,0)[r]{-7.0}}%
\put(2072,460){\makebox(0,0){${\bar n}$}}%
\put(2163,670){\makebox(0,0)[l]{1}}%
\put(2038,599){\makebox(0,0)[l]{0.8}}%
\put(1913,528){\makebox(0,0)[l]{0.6}}%
\put(1787,457){\makebox(0,0)[l]{0.4}}%
\put(1662,385){\makebox(0,0)[l]{0.2}}%
\put(1537,314){\makebox(0,0)[l]{0}}%
\put(789,347){\makebox(0,0){$n$}}%
\put(1444,283){\makebox(0,0){1}}%
\put(1227,324){\makebox(0,0){0.8}}%
\put(1010,365){\makebox(0,0){0.6}}%
\put(793,407){\makebox(0,0){0.4}}%
\put(576,448){\makebox(0,0){0.2}}%
\put(359,489){\makebox(0,0){0}}%
\put(1259,1600){\makebox(0,0){$r=1, \mu'=3.5, T'=0.4$}}%
\end{picture}%
\endgroup
\endinput


==> Psi_n_r1_t0p25.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2339,1943)(0,0)%
\special{psfile=psi_n_r1_t0p25.ps llx=0 lly=0 urx=468 ury=454 rwi=4680}
\put(1269,1793){\makebox(0,0){$r=1, T'=0.25$}}%
\put(1269,50){\makebox(0,0){$\mu'$}}%
\put(2238,971){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$n_q$ }}%
\special{ps: currentpoint grestore moveto}%
}%
\put(100,971){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{-${<\bar {\psi} \psi> \over 2N_c}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2139,200){\makebox(0,0){4}}%
\put(1922,200){\makebox(0,0){3.5}}%
\put(1704,200){\makebox(0,0){3}}%
\put(1487,200){\makebox(0,0){2.5}}%
\put(1270,200){\makebox(0,0){2}}%
\put(1052,200){\makebox(0,0){1.5}}%
\put(835,200){\makebox(0,0){1}}%
\put(617,200){\makebox(0,0){0.5}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1643){\makebox(0,0)[r]{1.2}}%
\put(350,1419){\makebox(0,0)[r]{1}}%
\put(350,1195){\makebox(0,0)[r]{0.8}}%
\put(350,972){\makebox(0,0)[r]{0.6}}%
\put(350,748){\makebox(0,0)[r]{0.4}}%
\put(350,524){\makebox(0,0)[r]{0.2}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> Psi_n_r1_t1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2339,1943)(0,0)%
\special{psfile=psi_n_r1_t1.ps llx=0 lly=0 urx=468 ury=454 rwi=4680}
\put(1269,1793){\makebox(0,0){$r=1, T'=1$}}%
\put(1269,50){\makebox(0,0){$\mu'$}}%
\put(2238,971){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$n_q$ }}%
\special{ps: currentpoint grestore moveto}%
}%
\put(100,971){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{-${<\bar {\psi} \psi> \over 2N_c}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2139,200){\makebox(0,0){4}}%
\put(1922,200){\makebox(0,0){3.5}}%
\put(1704,200){\makebox(0,0){3}}%
\put(1487,200){\makebox(0,0){2.5}}%
\put(1270,200){\makebox(0,0){2}}%
\put(1052,200){\makebox(0,0){1.5}}%
\put(835,200){\makebox(0,0){1}}%
\put(617,200){\makebox(0,0){0.5}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1643){\makebox(0,0)[r]{1}}%
\put(350,1509){\makebox(0,0)[r]{0.9}}%
\put(350,1374){\makebox(0,0)[r]{0.8}}%
\put(350,1240){\makebox(0,0)[r]{0.7}}%
\put(350,1106){\makebox(0,0)[r]{0.6}}%
\put(350,972){\makebox(0,0)[r]{0.5}}%
\put(350,837){\makebox(0,0)[r]{0.4}}%
\put(350,703){\makebox(0,0)[r]{0.3}}%
\put(350,569){\makebox(0,0)[r]{0.2}}%
\put(350,434){\makebox(0,0)[r]{0.1}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> Psi_t_r1_mu0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2339,1943)(0,0)%
\special{psfile=psi_t_r1_mu0.ps llx=0 lly=0 urx=468 ury=454 rwi=4680}
\put(1344,1793){\makebox(0,0){$r=1, \mu'=0$}}%
\put(1344,50){\makebox(0,0){$T'$}}%
\put(100,971){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{-${<\bar {\psi} \psi> \over 2N_c}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2289,200){\makebox(0,0){2.5}}%
\put(1911,200){\makebox(0,0){2}}%
\put(1533,200){\makebox(0,0){1.5}}%
\put(1156,200){\makebox(0,0){1}}%
\put(778,200){\makebox(0,0){0.5}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1643){\makebox(0,0)[r]{1.2}}%
\put(350,1419){\makebox(0,0)[r]{1}}%
\put(350,1195){\makebox(0,0)[r]{0.8}}%
\put(350,972){\makebox(0,0)[r]{0.6}}%
\put(350,748){\makebox(0,0)[r]{0.4}}%
\put(350,524){\makebox(0,0)[r]{0.2}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput

